Possibility of higher dimensional anisotropic compact star

We have provided here a new class of interior solutions for anisotropic stars admitting conformal motion in higher dimensional noncommutative spacetime. The Einstein fields equations are solved by choosing a particular density distribution function of Lorentzian type \cite{Nozari} under noncommutative geometry. Several cases with dimensions $4D$ and higher, e.g. $5D$, $6D$ and $11D$ have been discussed separately. An overall observation is that the model parameters, such as density, radial pressure, transverse pressure, anisotropy all are well behaved and represent a compact star with radius $4.17$ km. However, emphasis has been given on the acceptability of the model from physical point of view. As a consequence it is observed that higher dimensions, i.e. beyond $4D$ spacetime, exhibit several interesting yet bizarre features which are not at all untenable for a compact stellar model of strange quark type and thus dictates a possibility of its extra dimensional existence.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath 2 setlinewidth gsave
  .4 setgray fill
grestore stroke grestore

